Straightening Out the Frobenius-Schur Indicator

The Frobenius-Schur indicator is a parameter $\kappa_a=\pm 1$ assigned to each self-dual particle $a$ in a TQFT. If $\kappa_a$ is negative then straightening out a timelike zig-zag in the worldline of a particle of type $a$ can incur a minus sign and in this case the amplitude associated with the diagram is not invariant under deformation. This has caused some confusion about the topological invariance of even simple theories to space-time deformations. We clarify that, given a TQFT with negative Frobenius-Schur indicators, there are two distinct conventions commonly used to interpret a spacetime diagram as a physical amplitude, only one of which is isotopy invariant. We clarify in what sense TQFTs based on Chern-Simons theory with negative Frobenius-Schur indicators are isotopy invariant, and we explain how the Frobenius-Schur indicator is intimately linked with the need to frame world-lines in Chern-Simons theory. Further, in the non-isotopy-invariant interpretation of the diagram algebra we show how a trick of bookkeeping can usually be invoked to push minus signs onto the diagrammatic value of a loop (the "loop weight"), such that most of the evaluation of a diagram does not incur minus signs from straightening zig-zags, and only at the last step minus signs are added. We explain the conditions required for this to be possible. We then further examine what is required in order for a theory to have full isotopy invariance of planar spacetime diagrams, and discover that, if we have successfully pushed the signs from zig-zags onto the loop weight, the only possible obstruction to this is given by an object related to vertices, known as the "third Frobenius-Schur indicator". We finally discuss the extent to which this gives us full isotopy invariance for braided theories.

==> Diagram12.tex <==
% PSTricks TeX macro
% Title: /home/simon/Diagram12.dia
% Creator: Dia v0.97.3
% CreationDate: Sat Mar  3 16:53:57 2018
% For: simon
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(5.950000,-10.050000)(14.297500,-7.950000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](8.000000,10.000000){2.828427}{180.000000}{360.000000}}
\psellipse(8.000000,10.000000)(2.000000,2.000000)
\endpsclip
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](12.000000,9.000000){\psscalebox{7 -7}{ $=$ \rm{a cap} }}
}\endpspicture

==> Diagram4.tex <==
% PSTricks TeX macro
% Title: /home/simon/Dropbox/Frobenius/Diagram4.dia
% Creator: Dia v0.97.3
% CreationDate: Sun Feb 18 11:36:28 2018
% For: simon
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(4.929289,-23.187250)(35.070711,-8.950000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(10.000000,15.000000)(15.000000,10.000000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(10.000000,15.000000)(5.000000,10.000000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(10.000000,15.000000)(10.000000,20.000000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(10.000000,15.000000)(7.344222,12.344222)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(7.079057,12.079057)(7.609387,12.255834)(7.344222,12.344222)(7.255834,12.609387)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(7.079057,12.079057)(7.609387,12.255834)(7.344222,12.344222)(7.255834,12.609387)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(10.000000,15.000000)(12.655778,12.344222)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(12.920943,12.079057)(12.744166,12.609387)(12.655778,12.344222)(12.390613,12.255834)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(12.920943,12.079057)(12.744166,12.609387)(12.655778,12.344222)(12.390613,12.255834)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(10.000000,20.000000)(10.000000,17.486803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(10.000000,17.111803)(10.250000,17.611803)(10.000000,17.486803)(9.750000,17.611803)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(10.000000,17.111803)(10.250000,17.611803)(10.000000,17.486803)(9.750000,17.611803)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](11.000000,17.000000){\psscalebox{8 -8}{$a$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](6.000000,13.500000){\psscalebox{8 -8}{$b$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](13.000000,13.500000){\psscalebox{8 -8}{$c$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](7.000000,23.000000){\psscalebox{8 -8}{$| {\mbox{state}}\rangle$ }}
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.000000,19.000000)(30.000000,14.000000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(30.000000,14.000000)(35.000000,19.000000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(30.000000,14.000000)(30.000000,9.000000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.000000,19.000000)(27.655778,16.344222)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(27.920943,16.079057)(27.744166,16.609387)(27.655778,16.344222)(27.390613,16.255834)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(27.920943,16.079057)(27.744166,16.609387)(27.655778,16.344222)(27.390613,16.255834)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(35.000000,19.000000)(32.344222,16.344222)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(32.079057,16.079057)(32.609387,16.255834)(32.344222,16.344222)(32.255834,16.609387)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(32.079057,16.079057)(32.609387,16.255834)(32.344222,16.344222)(32.255834,16.609387)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(30.000000,14.000000)(30.000000,11.486803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(30.000000,11.111803)(30.250000,11.611803)(30.000000,11.486803)(29.750000,11.611803)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(30.000000,11.111803)(30.250000,11.611803)(30.000000,11.486803)(29.750000,11.611803)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](31.000000,11.000000){\psscalebox{8 -8}{$a$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](26.000000,15.50000){\psscalebox{8 -8}{$b$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](33.000000,15.500000){\psscalebox{8 -8}{$c$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](26.000000,23.000000){\psscalebox{8 -8}{$\langle \mbox{state} |$}}
}\endpspicture

==> Diagram5.tex <==
% PSTricks TeX macro
% Title: /home/simon/Dropbox/Frobenius/Diagram5.dia
% Creator: Dia v0.97.3
% CreationDate: Mon Feb 19 11:05:57 2018
% For: simon
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(14.929289,-30.050000)(99.803625,2.050000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.000000,30.000000)(25.000000,25.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.000000,25.000000)(29.655778,20.344222)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(29.920943,20.079057)(29.744166,20.609387)(29.655778,20.344222)(29.390613,20.255834)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(29.920943,20.079057)(29.744166,20.609387)(29.655778,20.344222)(29.390613,20.255834)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.000000,25.000000)(35.000000,15.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.000000,30.000000)(25.000000,27.486803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(25.000000,27.111803)(25.250000,27.611803)(25.000000,27.486803)(24.750000,27.611803)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(25.000000,27.111803)(25.250000,27.611803)(25.000000,27.486803)(24.750000,27.611803)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(35.000000,15.000000)(30.000000,10.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.000000,25.000000)(20.000000,20.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(35.000000,15.000000)(32.344222,12.344222)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(32.079057,12.079057)(32.609387,12.255834)(32.344222,12.344222)(32.255834,12.609387)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(32.079057,12.079057)(32.609387,12.255834)(32.344222,12.344222)(32.255834,12.609387)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.000000,15.000000)(20.000000,20.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(30.000000,10.000000)(25.344222,14.655778)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(25.079057,14.920943)(25.255834,14.390613)(25.344222,14.655778)(25.609387,14.744166)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(25.079057,14.920943)(25.255834,14.390613)(25.344222,14.655778)(25.609387,14.744166)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(20.000000,20.000000)(15.000000,15.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(20.000000,20.000000)(17.344222,17.344222)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(17.079057,17.079057)(17.609387,17.255834)(17.344222,17.344222)(17.255834,17.609387)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(17.079057,17.079057)(17.609387,17.255834)(17.344222,17.344222)(17.255834,17.609387)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(15.000000,15.000000)(25.000000,5.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(15.000000,15.000000)(19.655778,10.344222)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(19.920943,10.079057)(19.744166,10.609387)(19.655778,10.344222)(19.390613,10.255834)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(19.920943,10.079057)(19.744166,10.609387)(19.655778,10.344222)(19.390613,10.255834)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.000000,5.000000)(25.000000,0.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.000000,5.000000)(25.000000,2.486803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(25.000000,2.111803)(25.250000,2.611803)(25.000000,2.486803)(24.750000,2.611803)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(25.000000,2.111803)(25.250000,2.611803)(25.000000,2.486803)(24.750000,2.611803)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](37.000000,13.000000){\psscalebox{10 -10}{$=[F^{a\bar a a}_a]_{00}$}}
\psset{linewidth=0.300000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(25.000000,5.000000)(30.000000,10.000000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](26.000000,28.000000){\psscalebox{8 -8}{$a$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](21.000000,23.2500000){\psscalebox{8 -8}{$0$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](28.500000,7.000000){\psscalebox{8 -8}{$0$}}
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(65.000000,28.000000)(65.000000,23.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(70.000000,18.000000)(72.155778,15.844222)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(72.420943,15.579057)(72.244166,16.109387)(72.155778,15.844222)(71.890613,15.755834)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(72.420943,15.579057)(72.244166,16.109387)(72.155778,15.844222)(71.890613,15.755834)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(70.000000,18.000000)(75.000000,13.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(65.000000,28.000000)(65.000000,25.486803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(65.000000,25.111803)(65.250000,25.611803)(65.000000,25.486803)(64.750000,25.611803)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(65.000000,25.111803)(65.250000,25.611803)(65.000000,25.486803)(64.750000,25.611803)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(75.000000,13.000000)(70.000000,8.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(65.000000,23.000000)(70.000000,18.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(75.000000,13.000000)(72.344222,10.344222)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(72.079057,10.079057)(72.609387,10.255834)(72.344222,10.344222)(72.255834,10.609387)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(72.079057,10.079057)(72.609387,10.255834)(72.344222,10.344222)(72.255834,10.609387)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(70.000000,8.000000)(65.000000,13.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(70.000000,8.000000)(67.844222,10.155778)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(67.579057,10.420943)(67.755834,9.890613)(67.844222,10.155778)(68.109387,10.244166)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(67.579057,10.420943)(67.755834,9.890613)(67.844222,10.155778)(68.109387,10.244166)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(70.000000,18.000000)(65.000000,13.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(65.000000,13.000000)(67.655778,15.655778)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(67.920943,15.920943)(67.390613,15.744166)(67.655778,15.655778)(67.744166,15.390613)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(67.920943,15.920943)(67.390613,15.744166)(67.655778,15.655778)(67.744166,15.390613)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(55.000000,13.000000)(65.000000,3.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(55.000000,13.000000)(59.655778,8.344222)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(59.920943,8.079057)(59.744166,8.609387)(59.655778,8.344222)(59.390613,8.255834)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(59.920943,8.079057)(59.744166,8.609387)(59.655778,8.344222)(59.390613,8.255834)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(65.000000,3.000000)(65.000000,-2.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(65.000000,3.000000)(65.000000,0.486803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(65.000000,0.111803)(65.250000,0.611803)(65.000000,0.486803)(64.750000,0.611803)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(65.000000,0.111803)(65.250000,0.611803)(65.000000,0.486803)(64.750000,0.611803)
\psset{linewidth=0.300000cm}
\psset{linestyle=dotted,dotsep=0.200000}
\psset{linestyle=dotted,dotsep=0.200000}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(65.000000,3.000000)(70.000000,8.000000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](66.000000,26.000000){\psscalebox{8 -8}{$a$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](68.000000,22.000000){\psscalebox{8 -8}{$0$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](68.500000,5.000000){\psscalebox{8 -8}{$0$}}
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(65.000000,23.000000)(55.000000,13.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(65.000000,23.000000)(60.344222,18.344222)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(60.079057,18.079057)(60.609387,18.255834)(60.344222,18.344222)(60.255834,18.609387)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(60.079057,18.079057)(60.609387,18.255834)(60.344222,18.344222)(60.255834,18.609387)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](74.000000,16.000000){\psscalebox{8 -8}{$a$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](78.000000,13.000000){\psscalebox{10 -10}{$=d_a [F^{a \bar a a}_a]_{00}$}}
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(98.000000,26.000000)(98.000000,0.000000)
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(98.000000,26.000000)(98.000000,11.486803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(98.000000,11.111803)(98.250000,11.611803)(98.000000,11.486803)(97.750000,11.611803)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(98.000000,11.111803)(98.250000,11.611803)(98.000000,11.486803)(97.750000,11.611803)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](99.000000,12.000000){\psscalebox{8 -8}{$a$}}
}\endpspicture

==> Diagram7.tex <==
% PSTricks TeX macro
% Title: /home/simon/Dropbox/Frobenius/Diagram7.dia
% Creator: Dia v0.97.3
% CreationDate: Wed Feb 21 14:14:21 2018
% For: simon
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(16.000000,-16.050000)(40.705000,-1.405000)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(20.000000,11.000000)(20.000000,16.000000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](18.998435,8.632812){3.635027}{316.083755}{67.066622}}
\psellipse(18.998435,8.632812)(2.570352,2.570352)
\endpsclip
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](21.379762,9.000000){3.436202}{124.601054}{235.398946}}
\psellipse(21.379762,9.000000)(2.429762,2.429762)
\endpsclip
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(21.000000,6.000000)(24.000000,3.000000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(19.000000,5.000000)(17.000000,3.000000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](21.000000,15.000000){\psscalebox{10 -10}{$a$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](15.000000,2.000000){\psscalebox{10 -10}{$b$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](25.000000,2.000000){\psscalebox{10 -10}{$c$}}
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(20.000000,16.000000)(20.000000,13.486803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(20.000000,13.111803)(20.250000,13.611803)(20.000000,13.486803)(19.750000,13.611803)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(20.000000,13.111803)(20.250000,13.611803)(20.000000,13.486803)(19.750000,13.611803)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(20.000000,6.000000)(18.344222,4.344222)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(18.079057,4.079057)(18.609387,4.255834)(18.344222,4.344222)(18.255834,4.609387)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(18.079057,4.079057)(18.609387,4.255834)(18.344222,4.344222)(18.255834,4.609387)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(20.000000,7.000000)(22.655778,4.344222)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(22.920943,4.079057)(22.744166,4.609387)(22.655778,4.344222)(22.390613,4.255834)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(22.920943,4.079057)(22.744166,4.609387)(22.655778,4.344222)(22.390613,4.255834)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](24.000000,9.000000){\psscalebox{10 -10}{$= R^{bc}_a$}}
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.000000,10.000000)(36.000000,15.000000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.000000,10.000000)(32.000000,3.000000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.000000,10.000000)(40.000000,3.000000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.000000,15.000000)(36.000000,12.486803)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(36.000000,12.111803)(36.250000,12.611803)(36.000000,12.486803)(35.750000,12.611803)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(36.000000,12.111803)(36.250000,12.611803)(36.000000,12.486803)(35.750000,12.611803)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.000000,10.000000)(37.758478,6.922664)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(37.944530,6.597073)(37.913521,7.155229)(37.758478,6.922664)(37.479400,6.907159)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(37.944530,6.597073)(37.913521,7.155229)(37.758478,6.922664)(37.479400,6.907159)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(36.000000,10.000000)(34.241522,6.922664)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(34.055470,6.597073)(34.520600,6.907159)(34.241522,6.922664)(34.086479,7.155229)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(34.055470,6.597073)(34.520600,6.907159)(34.241522,6.922664)(34.086479,7.155229)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](30.000000,2.000000){\psscalebox{10 -10}{$b$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](40.000000,2.000000){\psscalebox{10 -10}{$c$}}
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](37.000000,14.000000){\psscalebox{10 -10}{$a$}}
}\endpspicture

==> Diagram8a.tex <==
% PSTricks TeX macro
% Title: /home/simon/Dropbox/Frobenius/Diagram8a.dia
% Creator: Dia v0.97.3
% CreationDate: Wed Feb 21 18:42:29 2018
% For: simon
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(19.554130,-15.070711)(61.050000,-0.206758)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](23.025000,10.597413){4.837841}{332.162792}{207.837208}}
\psellipse(23.025000,10.597413)(3.420870,3.420870)
\endpsclip
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(20.000000,9.000000)(25.000000,0.275000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(26.050000,9.000000)(23.700000,5.150000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(22.000000,3.000000)(20.500000,0.400000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%


\psset{linecolor=dialinecolor}
\psset{linewidth=0.200000cm}
\psline[fillcolor=white,fillstyle=solid,linecolor=black](23.000000,12.800000)(23.000000,14.800000)(24.000000,13.800000)(23.000000,12.800000)




\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](28.000000,7.000000){\psscalebox{8 -8}{$=\theta_a^*$ }}
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](40.000000,10.000000){4.242641}{360.000000}{180.000000}}
\psellipse(40.000000,10.000000)(3.000000,3.000000)
\endpsclip
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(37.000000,10.000000)(37.000000,2.000000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(43.000000,10.000000)(43.000000,2.000000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline[fillcolor=white,fillstyle=solid](39.500000,13.000000)(40.500000,12.000000)
(40.500000,14.000000)(39.500000,13.000000)
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](44.000000,7.000000){\psscalebox{8 -8}{$=\kappa_a \theta_a^*$}}
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](58.000000,10.000000){4.242641}{360.000000}{180.000000}}
\psellipse(58.000000,10.000000)(3.000000,3.000000)
\endpsclip
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(55.000000,10.000000)(55.000000,2.000000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(61.000000,10.000000)(61.000000,2.000000)
\psset{linewidth=0.200000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psset{linewidth=0.200000cm}
\psline[fillcolor=white,fillstyle=solid,linecolor=black](58.000000,12.000000)(58.000000,14.000000)(59.000000,13.000000)(58.000000,12.000000)

}\endpspicture

==> Diagram9.tex <==
% PSTricks TeX macro
% Title: /home/simon/Dropbox/Frobenius/Diagram9.dia
% Creator: Dia v0.97.3
% CreationDate: Wed Feb 21 19:16:42 2018
% For: simon
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(26.663178,-30.359501)(44.050000,-14.786754)
\psscalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](32.340929,21.562707){3.934079}{201.348855}{118.818333}}
\psellipse(32.340929,21.562707)(2.781814,2.781814)
\endpsclip
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](37.596094,16.717969){13.895066}{132.170413}{190.959690}}
\psellipse(37.596094,16.717969)(9.825296,9.825296)
\endpsclip
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psclip{\pswedge[linestyle=none,fillstyle=none](38.885461,28.848754){17.214208}{173.152598}{211.437935}}
\psellipse(38.885461,28.848754)(12.172283,12.172283)
\endpsclip
\setfont{Helvetica}{0.800000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](37.150000,22.500000){\psscalebox{10 -10}{$=\theta_a^*$}}
\psset{linewidth=0.300000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(46.000000,15.000000)(46.000000,29.000000)
}\endpspicture

==> Drawing1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.91
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\newcommand{\mylinewidth}{3}
\begin{pspicture}(744.09448819,1052.36220472)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=\mylinewidth,linecolor=curcolor]
{
\newpath
\moveto(140,627.14286472)
\curveto(95.714284,738.57142472)(80.000003,969.99999972)(248.57144,888.57142472)
\curveto(575.48692,731.79229472)(141.23129,488.23277472)(298.57143,731.42855472)
\moveto(314.28571,745.71428472)
\curveto(341.46374,769.05264472)(319.65968,796.00580472)(332.85714,821.42857472)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=\mylinewidth,linecolor=curcolor]
{
\newpath
\moveto(341.42857,837.14285472)
\curveto(392.85714,952.85714372)(435.71428,937.14285472)(500,798.57142472)
\curveto(564.28571,659.99999472)(394.31625,323.69278472)(350,421.42857472)
\curveto(319.91291,487.78314472)(302.92466,462.59571472)(295.71429,358.57142472)
\curveto(279.52802,125.05133472)(171.42858,538.09523472)(150.00001,607.14285472)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=\mylinewidth,linecolor=curcolor]
{
\newpath
\moveto(114.28571,672.85714472)
\curveto(-21.42857,544.28571472)(229.31315,623.43426472)(220,670.00000472)
\curveto(202.85714,755.71428472)(141.42857,688.57142472)(141.42857,688.57142472)
}
}

{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=\mylinewidth,linecolor=curcolor]
{
\newpath
\moveto(648.57141876,779.99999159)
\curveto(648.57141876,745.28494988)(630.98260584,717.14284819)(609.28570557,717.14284819)
\curveto(587.58880529,717.14284819)(569.99999237,745.28494988)(569.99999237,779.99999159)
\curveto(569.99999237,814.7150333)(587.58880529,842.85713499)(609.28570557,842.85713499)
\curveto(630.98260584,842.85713499)(648.57141876,814.7150333)(648.57141876,779.99999159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=\mylinewidth,linestyle=dashed,linecolor=curcolor]
{
\newpath
\moveto(574.28571,811.42857472)
\curveto(644.28571,748.57142472)(608.57143,715.71428472)(608.57143,715.71428472)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=\mylinewidth,linestyle=dashed,linecolor=curcolor]
{
\newpath
\moveto(358.57142,801.42857472)
\curveto(447.14285,1001.42856372)(402.85714,528.57143472)(442.85714,605.71428472)
\curveto(482.85714,682.85714472)(497.14286,801.42857472)(497.14286,801.42857472)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=\mylinewidth,linestyle=dashed,linecolor=curcolor]
{
\newpath
\moveto(198.57143,708.57142472)
\curveto(198.57143,784.28571472)(280,872.85714472)(280,872.85714472)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=\mylinewidth,linecolor=curcolor,linestyle=dashed]
{
\newpath
\moveto(341.42857,664.28571472)
\curveto(254.28572,951.42856472)(170.24159,466.26473472)(284.28571,508.57142472)
\curveto(372.85714,541.42857472)(321.42857,642.85714472)(321.42857,642.85714472)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=\mylinewidth,linestyle=dashed,linecolor=curcolor]
{
\newpath
\moveto(368.57143,565.71428472)
\curveto(392.85714,645.71428472)(389.92015,483.94858472)(402.85714,538.57143472)
\curveto(428.57143,647.14285472)(444.28571,444.28571472)(392.85714,451.42857472)
\curveto(341.42857,458.57142472)(368.57143,565.71428472)(368.57143,565.71428472)
\closepath
}
}
\end{pspicture}


==> drawing2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.91
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(744.09448819,1052.36220472)(0,650)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\psbezier[ArrowInside={->},ArrowInsidePos=.4,arrowsize=20](230,935.71429472)(190,965.71428572)(190,1019.99999972)(220,1009.99999972)
\curveto(250,999.99999972)(290,969.99999972)(230,920.00000472)
\curveto(170,870.00000472)(90,1009.99999972)(120,850.00000472)
\psbezier[ArrowInside={->},ArrowInsidePos=.1,arrowsize=20]{->}(138.24363,752.70062472)(191.97782,685.63054472)(240,710.00000472)
\psline(240,710.00000472)(287.85714,734.28571472)
}
}

\rput(190,950){\scalebox{2}{\color{black}$a$}}
\rput(100,850){\scalebox{2}{\color{black}$c$}}
\rput(240,725){\scalebox{2}{\color{black}$h$}}



{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(303.57143,742.85714472)
\curveto(343.57143,772.85714472)(370,770.00000472)(350,800.00000472)
\curveto(330,830.00000472)(245.71429,922.85714472)(245.71429,922.85714472)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\psbezier(326.42857,767.14286472)
(306.42857,791.42857472)(280.71429,790.00000472)(290.71429,760.00000472)
\psbezier[ArrowInside={->},ArrowInsidePos=.2,arrowsize=20](300.71429,730.00000472)(300.71429,690.00000472)(330.71429,700.00000472)
\curveto(360.71429,710.00000472)(332.85715,756.42857472)(332.85715,756.42857472)
}
}

\rput(270,760){\scalebox{2}{\color{black}$b$}}


{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=2,linecolor=curcolor,linestyle=dashed]
{
\newpath
\moveto(134.28571,797.85714472)
\curveto(130,870.00000472)(200,890.00000472)(201.78572,828.92857472)
\psbezier[ArrowInside={->},ArrowInsidePos=.5,arrowsize=20]
(210,760.00000472)(295.44786,791.59394472)(310,808.57143472)
\lineto(327.14286,828.57143472)
}
}

\rput(230,810){\scalebox{2}{\color{blue}$d$}}


{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=2,linecolor=curcolor,linestyle=dashed]
{
\newpath
\moveto(248.57142,994.28571172)
\curveto(248.57142,994.28571172)(290,950.00000472)(320,940.00000472)
\psbezier[ArrowInside={->},arrowsize=20,ArrowInsidePos=.6](350,930.00000472)(360,900.00000472)(370,860.00000472)
\curveto(380,820.00000472)(355.71429,778.57143472)(355.71429,778.57143472)
}
}

\rput(380,940){\scalebox{2}{\color{blue}$g$}}




{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=2,linecolor=curcolor,linestyle=dashed]
{
\newpath
\psbezier[ArrowInside={->},arrowsize=20](114.28571,917.85714472)(124.28571,977.85714272)(209.28571,1010.71428572)(209.28571,1010.71428572)
}
}

\rput(120,970){\scalebox{2}{\color{blue}$f$}}


\end{pspicture}


==> fig12.tex <==
  \begin{pspicture}(.5,0)(4,4)
    \psset{arrowsize=.2}
    \psline{->}(0,0)(0,1)
    \psline(0,1)(0,3)
    \rput(-.4,1){\scalebox{1.5}{$a$}}

    \rput(-.1,3.5){\scalebox{1}{unframed}}


    \rput(2,0){
    \psset{arrowsize=.2}
    \psline{->}(0,0)(0,1)
    \psline(0,0)(0,3)
    \rput(-.4,1){\scalebox{1.5}{$a$}}


    
    \psbezier[linestyle=dashed,border=.1,bordercolor=white](-.2,1.8)(-.2,2.3)(.2,2.3)(.2,3)
    
    \psline[linestyle=dashed](.2,0)(.2,.8)
    \psbezier[linestyle=dashed](.2,.6)(.2,1.6)(-.2,1.3)(-.2,1.8)
    \psline[border=.1,bordercolor=white](0,1)(0,2)    



    \rput(.55,0){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=80,Beta=30,xMax=.4,yMax=.4,zMax=.4,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
      \rput(0,.4){\scalebox{.6}{\color{blue}$z$}}
      \rput(-.1,-.25){\scalebox{.6}{\color{blue}$x$}}
      \rput(.3,-.15){\scalebox{.6}{\color{blue}$y$}}
    }}
 

      \rput(.55,2.6){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=80,Beta=30,xMax=.4,yMax=.4,zMax=.4,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
      \rput(0,.4){\scalebox{.6}{\color{blue}$z$}}
      \rput(-.1,-.25){\scalebox{.6}{\color{blue}$x$}}
      \rput(.3,-.15){\scalebox{.6}{\color{blue}$y$}}
    }}


        \rput(-.7,1.6){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=-110,Beta=30,xMax=.4,yMax=.4,zMax=.4,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
      \rput(0,.4){\scalebox{.6}{\color{blue}$z$}}
      \rput(.15,.25){\scalebox{.6}{\color{blue}$x$}}
      \rput(-.25,-.1){\scalebox{.6}{\color{blue}$y$}}
    }}
 
    
    
    
    \rput(-.1,3.5){\scalebox{1}{framed}}
  }

  
  
    \rput(5,0){\psset{arrowsize=.2}
    \psline{->}(0,0)(0,1)
    \psline(0,1)(0,3)
    \psline[linestyle=dashed](.2,0)(.2,3)
    \rput(-.4,1){\scalebox{1.5}{$a$}}
    \rput(-1.25,1.5){\scalebox{1.5}{$=\theta_a^*$}}

    \rput(.55,1.4){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=80,Beta=30,xMax=.4,yMax=.4,zMax=.4,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
      \rput(0,.4){\scalebox{.6}{\color{blue}$z$}}
      \rput(-.1,-.25){\scalebox{.6}{\color{blue}$x$}}
      \rput(.3,-.15){\scalebox{.6}{\color{blue}$y$}}
    }}

    
    
  }
    
   

  
  
    
   \end{pspicture}

==> fig13.tex <==
  \begin{pspicture}(2,-.25)(4,2.9)
  

 \rput(-1,0){   
    \rput(2.0,0){\psset{arrowsize=.2}
    \psline{->}(0,0)(0,1)
    \psline(0,1)(0,3)
    \psline[linestyle=dashed](.2,0)(.2,3)
    \rput(-.4,1){\scalebox{1.5}{$a$}}

    \rput(.55,0){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=80,Beta=30,xMax=.4,yMax=.4,zMax=.4,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
      \rput(0,.4){\scalebox{.6}{\color{blue}$z$}}
      \rput(-.1,-.25){\scalebox{.6}{\color{blue}$x$}}
      \rput(.3,-.15){\scalebox{.6}{\color{blue}$y$}}
    }}


    
}  
  
    \rput(4,0){\psset{arrowsize=.2}
    \psline(0,1)(0,0)
    \psline{<-}(0,1)(0,3)
    \psline[linestyle=dashed](.2,0)(.2,3)
    \rput(-.4,1){\scalebox{1.5}{$\bar a$}}
    \rput(-1,1.5){\scalebox{1.5}{$=$}}


    % \rput(1.2,.5){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=345,Beta=150,xMax=.4,yMax=.4,zMax=.5,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
    %   \rput(0,-.5){\scalebox{.6}{\color{blue}$z$}}
    %   \rput(-.15,-.25){\scalebox{.6}{\color{blue}$x$}}
    %   \rput(-.3,-.1){\scalebox{.6}{\color{blue}$y$}}
    % }}
    % this points down (z) out (x) left (y)

   \rput(.7,.5){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=75,Beta=150,xMax=.45,yMax=.3,zMax=.45,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
       \rput(0,-.45){\scalebox{.6}{\color{blue}$z$}}
      \rput(-.2,-.2){\scalebox{.6}{\color{blue}$x$}}
       \rput(.25,-.14){\scalebox{.6}{\color{blue}$y$}}
     }}


    
    
  }}
    \end{pspicture}

==> fig13b.tex <==
\begin{pspicture}(1,-.7)(4,1.7)
  \psset{linecolor=black,arrowsize=.3}
  

 %top 
\rput(0,0){  
 
 

  
\rput(4.25,0){
  \psarc(0,1){.5}{0}{180}
  \rput(-.4,-.2){\scalebox{1.4 }{\color{black}{$a$}}}
  \psarc[linestyle=dashed](0,1){.3}{0}{180}
  \psline[linestyle=dashed](-.3,1)(-.3,0)
  \psline[linestyle=dashed](.3,1)(.3,0)

  \psline[ArrowInside=->,arrowsize=.2](-.5,0)(-.5,1)
    \psline[ArrowInside=->,arrowsize=.2](.5,1)(.5,0)
  
   }

\rput(0,-.8){

    \rput(2.8,1.2){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=80,Beta=30,xMax=.4,yMax=.4,zMax=.4,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
      \rput(0,.4){\scalebox{.6}{\color{blue}$z$}}
      \rput(-.1,-.25){\scalebox{.6}{\color{blue}$x$}}
      \rput(.3,-.15){\scalebox{.6}{\color{blue}$y$}}
    }}


     \rput(5.6,1.5){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=345,Beta=150,xMax=.4,yMax=.4,zMax=.5,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
       \rput(0,-.5){\scalebox{.6}{\color{blue}$z$}}
       \rput(-.15,-.25){\scalebox{.6}{\color{blue}$x$}}
       \rput(-.3,-.1){\scalebox{.6}{\color{blue}$y$}}
     }}
    % this points down (z) out (x) left (y)
}}  
\end{pspicture}
   










==> fig14.tex <==
\begin{pspicture}(1,-3.5)(4,1.7)
  \psset{linewidth=.04,linecolor=black,arrowsize=.3}


 %top 
\rput(0,0){  
\rput(1,0){
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleright$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleright$}}
  \rput(.4,1.6){\scalebox{1.2}{\color{black}{$a$}}}
   
}
 
 
\rput(2.1,1.2){\scalebox{1.4}{\color{black}$=$}}

\rput(4.25,0){
  \psarc(0,1){.5}{0}{180}
  \rput(.4,1.6){\scalebox{1.2}{\color{black}{$a$}}}
  \psarc[linestyle=dashed](0,1){.3}{0}{180}
   }



    \rput(2.8,1.2){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=80,Beta=30,xMax=.4,yMax=.4,zMax=.4,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
      \rput(0,.4){\scalebox{.6}{\color{blue}$z$}}
      \rput(-.1,-.25){\scalebox{.6}{\color{blue}$x$}}
      \rput(.3,-.15){\scalebox{.6}{\color{blue}$y$}}
    }}


     \rput(5.6,1.5){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=345,Beta=150,xMax=.4,yMax=.4,zMax=.5,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
       \rput(0,-.5){\scalebox{.6}{\color{blue}$z$}}
       \rput(-.15,-.25){\scalebox{.6}{\color{blue}$x$}}
       \rput(-.3,-.1){\scalebox{.6}{\color{blue}$y$}}
     }}
    % this points down (z) out (x) left (y)

  

   
  %   \rput(5.5,1){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=-110,Beta=30,xMax=.4,yMax=.3,zMax=.4,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
  %     \rput(0,.4){\scalebox{.6}{\color{blue}$z$}}
  %     \rput(.15,.25){\scalebox{.6}{\color{blue}$x$}}
  %     \rput(-.25,-.1){\scalebox{.6}{\color{blue}$y$}}
  %   }}
% this has into plane, pointing left, pointing up.

   

%    \rput(5.5,1){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=-10,Beta=30,xMax=.3,yMax=.45,zMax=.4,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
%       \rput(0,.4){\scalebox{.6}{\color{blue}$z$}}
%       \rput(-.1,-.25){\scalebox{.6}{\color{blue}$x$}}
%       \rput(-.25,-.1){\scalebox{.6}{\color{blue}$y$}}
%     }}
% up z left y x out
   

  % \rput(3,1.5){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=170,Beta=150,xMax=.3,yMax=.4,zMax=.4,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
  %     \rput(0,-.4){\scalebox{.6}{\color{blue}$z$}}
  %    \rput(.1,.25){\scalebox{.6}{\color{blue}$x$}}
  %     \rput(.25,-.14){\scalebox{.6}{\color{blue}$y$}}
  %   }}
  % this has into plane pointing right pointing down


%   \rput(3,1.5){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=70,Beta=150,xMax=.4,yMax=.3,zMax=.4,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
%       \rput(0,-.4){\scalebox{.6}{\color{blue}$z$}}
%      \rput(-.2,-.2){\scalebox{.6}{\color{blue}$x$}}
%       \rput(.25,-.14){\scalebox{.6}{\color{blue}$y$}}
%     }}
  % down z  x out y right  

   
   
}

% second
\rput(0,-1.5){  
\rput(1,0){
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleleft$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleleft$}}
  \rput(.4,1.6){\scalebox{1.2}{\color{black}{$a$}}}
}

\rput(2.1,1.2){\scalebox{1.4}{\color{black}$=$}}

\rput(4.25,0){
  \psarc(0,1){.5}{0}{180}
  \rput(.2,1.2){\scalebox{1.2}{\color{black}{$a$}}}
  \psarc[linestyle=dashed](0,1){.7}{0}{180}
}



    \rput(5.4,1.2){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=80,Beta=30,xMax=.4,yMax=.4,zMax=.4,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
      \rput(0,.4){\scalebox{.6}{\color{blue}$z$}}
      \rput(-.1,-.25){\scalebox{.6}{\color{blue}$x$}}
      \rput(.3,-.15){\scalebox{.6}{\color{blue}$y$}}
    }}


     \rput(3.2,1.5){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=345,Beta=150,xMax=.4,yMax=.4,zMax=.5,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
       \rput(0,-.5){\scalebox{.6}{\color{blue}$z$}}
       \rput(-.15,-.25){\scalebox{.6}{\color{blue}$x$}}
       \rput(-.3,-.1){\scalebox{.6}{\color{blue}$y$}}
     }}

}

%    \rput(5.25,-.5){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=80,Beta=30,xMax=.4,yMax=.4,zMax=.4,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
%      \rput(0,.4){\scalebox{.6}{\color{blue}$z$}}
%      \rput(-.1,-.25){\scalebox{.6}{\color{blue}$x$}}
%      \rput(.3,-.15){\scalebox{.6}{\color{blue}$y$}}
%    }}
%%%  left y out x down z


%     \rput(3.2,0){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=345,Beta=150,xMax=.4,yMax=.4,zMax=.5,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
%       \rput(0,-.5){\scalebox{.6}{\color{blue}$z$}}
%       \rput(-.15,-.25){\scalebox{.6}{\color{blue}$x$}}
%       \rput(-.3,-.1){\scalebox{.6}{\color{blue}$y$}}
%     }}
%  right y out x up z

  


% third
\rput(0,-2.25){  
  \rput(1,0){
   \psarc(0,1){.5}{180}{360}
 \rput(0,-.975){ \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleright$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleright$}}
  \rput(.4,1.4){\scalebox{1.2}{\color{black}{$a$}}}
   }
}
 
 
\rput(2.1,.7){\scalebox{1.4}{\color{black}$=$}}

\rput(4.25,0){
  \psarc(0,1){.5}{180}{360}
  \rput(.4,.45){\scalebox{1.2}{\color{black}{$a$}}}
  \psarc[linestyle=dashed](0,1){.3}{180}{360}
   }


    \rput(2.8,.7){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=80,Beta=30,xMax=.4,yMax=.4,zMax=.4,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
      \rput(0,.4){\scalebox{.6}{\color{blue}$z$}}
      \rput(-.1,-.25){\scalebox{.6}{\color{blue}$x$}}
      \rput(.3,-.15){\scalebox{.6}{\color{blue}$y$}}
    }}


     \rput(5.6,1.0){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=345,Beta=150,xMax=.4,yMax=.4,zMax=.5,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
       \rput(0,-.5){\scalebox{.6}{\color{blue}$z$}}
       \rput(-.15,-.25){\scalebox{.6}{\color{blue}$x$}}
       \rput(-.3,-.1){\scalebox{.6}{\color{blue}$y$}}
     }}
    % this points down (z) out (x) left (y)




}



% last
\rput(0,-3.75){  
\rput(1,0){
  \psarc(0,1){.5}{180}{360}
  \rput(0,-.975){
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleleft$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleleft$}}
  \rput(.4,1.4){\scalebox{1.2}{\color{black}{$a$}}}
}
}

\rput(2.1,.7){\scalebox{1.4}{\color{black}$=$}}

\rput(4.25,0){
  \psarc(0,1){.5}{180}{360}
  \rput(.2,.7){\scalebox{1.2}{\color{black}{$a$}}}
  \psarc[linestyle=dashed](0,1){.7}{180}{360}
}


    \rput(5.4,0.7){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=80,Beta=30,xMax=.4,yMax=.4,zMax=.4,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
      \rput(0,.4){\scalebox{.6}{\color{blue}$z$}}
      \rput(-.1,-.25){\scalebox{.6}{\color{blue}$x$}}
      \rput(.3,-.15){\scalebox{.6}{\color{blue}$y$}}
    }}


     \rput(3.2,1.0){\scalebox{1.5}{\pstThreeDCoor[linewidth=.5pt,arrowsize=3pt,linecolor=blue,Alpha=345,Beta=150,xMax=.4,yMax=.4,zMax=.5,xMin=0,yMin=0,zMin=0,nameX={},nameY={},nameZ={}]
       \rput(0,-.5){\scalebox{.6}{\color{blue}$z$}}
       \rput(-.15,-.25){\scalebox{.6}{\color{blue}$x$}}
       \rput(-.3,-.1){\scalebox{.6}{\color{blue}$y$}}
     }}


}





\end{pspicture}




==> fig15.tex <==
\begin{pspicture}(1,-1.5)(4,1.7)
  \psset{linewidth=.04,linecolor=black,arrowsize=.3}


 %top 
\rput(0,0){  
\rput(1,0){
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleright$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleright$}}
  \rput(.4,1.6){\scalebox{1.2}{\color{black}{$a$}}}

   \psarc(0,1){.5}{180}{360}
 \rput(0,-.975){ \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleright$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleright$}}
%  \rput(.4,1.4){\scalebox{1.2}{\color{black}{$a$}}}

  
   
}
}

 
 \rput(2.1,1){\scalebox{1.4}{\color{black}$=$}}

  \rput(3.25,0){
    \psarc(0,1){.5}{0}{180}
    \rput(.4,1.6){\scalebox{1.2}{\color{black}{$a$}}}
    \psarc[linestyle=dashed](0,1){.3}{0}{180}
    \psarc(0,1){.5}{180}{360}
 %  \rput(.4,.45){\scalebox{1.2}{\color{black}{$a$}}}
   \psarc[linestyle=dashed](0,1){.3}{180}{360}

 }
 }








% second
 \rput(0,-1.5){  
 \rput(1,0){
   \psarc(0,1){.5}{0}{180}
   \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleleft$}}
   \rput(0,1.46){\scalebox{2}{\color{black}$\triangleleft$}}
   \rput(.4,1.6){\scalebox{1.2}{\color{black}{$a$}}}
   \psarc(0,1){.5}{180}{360}
   \rput(0,-.975){
   \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleleft$}}
   \rput(0,1.46){\scalebox{2}{\color{black}$\triangleleft$}}
  % \rput(.4,1.4){\scalebox{1.2}{\color{black}{$a$}}}
 }
 }

 \rput(2.1,1.0){\scalebox{1.4}{\color{black}$=$}}

 \rput(3.25,0){
   \psarc(0,1){.5}{0}{180}
   \rput(.2,1.2){\scalebox{1.2}{\color{black}{$a$}}}
   \psarc[linestyle=dashed](0,1){.7}{0}{180}
   \psarc(0,1){.5}{180}{360}
  % \rput(.2,.7){\scalebox{1.2}{\color{black}{$a$}}}
   \psarc[linestyle=dashed](0,1){.7}{180}{360}
 
 }
 }















\end{pspicture}




==> fig16.tex <==
\begin{pspicture}(3.5,0)(4,2)
  \psset{linewidth=.04,linecolor=black,arrowsize=.3}


 %top 
\rput(0,0){  
\rput(1,0){
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleright$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleright$}}
  \rput(.4,1.6){\scalebox{1.2}{\color{black}{$a$}}}

  \psline(-.5,1)(-.5,0)
  
}
 
 
\rput(3.1,1.2){\scalebox{1.4}{\color{black}$=$}}

\rput(6.6,1.2){\scalebox{1.4}{\color{black}$=$}}


\rput(4.25,0){
  \psarc(0,1){.5}{0}{180}
  \rput(.4,1.6){\scalebox{1.2}{\color{black}{$a$}}}
  \psarc[linestyle=dashed](0,1){.3}{0}{180}

  \psline(-.5,1)(-.5,0)
  \psline[linestyle=dashed](-.3,1)(-.3,0)
  
  
   }



% last
\rput(1,0){  
\rput(1,0){
  \psarc(0,1){.5}{180}{360}
  \rput(0,-.975){
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleleft$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleleft$}}
%  \rput(.4,1.4){\scalebox{1.2}{\color{black}{$a$}}}

    \psline(.5,1.95)(.5,3)
  
}
}

%\rput(3.1,.5){\scalebox{1.4}{\color{black}$=$}}

\rput(4.25,0){
  \psarc(0,1){.5}{180}{360}
%  \rput(.2,.7){\scalebox{1.2}{\color{black}{$a$}}}
  \psarc[linestyle=dashed](0,1){.7}{180}{360}

  \psline(.5,.975)(.5,2)
  \psline[linestyle=dashed](.7,.975)(.7,2)
  
   }
}



\psline(7.25,0)(7.25,2)
\psline[linestyle=dashed](7.45,0)(7.45,2)

}


% \rput(0,-2){

% % second
% \rput(0,-1.5){  
% \rput(1,0){
%   \psarc(0,1){.5}{0}{180}
%   \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleright$}}
%   \rput(0,1.46){\scalebox{2}{\color{black}$\triangleright$}}
%   \rput(.4,1.6){\scalebox{1.2}{\color{black}{$a$}}}

% }

% \rput(3.1,1.2){\scalebox{1.4}{\color{black}$=$}}

% \rput(4.25,0){
%   \psarc(0,1){.5}{0}{180}
%   \rput(.2,1.2){\scalebox{1.2}{\color{black}{$a$}}}
%   \psarc[linestyle=dashed](0,1){.7}{0}{180}
%    }
% }





% % third
% \rput(0,-2.25){  
%   \rput(1,0){
%    \psarc(0,1){.5}{180}{360}
%  \rput(0,-.975){ \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleleft$}}
%   \rput(0,1.46){\scalebox{2}{\color{black}$\triangleleft$}}
%   \rput(.4,1.4){\scalebox{1.2}{\color{black}{$a$}}}
%    }
% }
 
 
% \rput(3.1,.7){\scalebox{1.4}{\color{black}$=$}}

% \rput(4.25,0){
%   \psarc(0,1){.5}{180}{360}
%   \rput(.4,.45){\scalebox{1.2}{\color{black}{$a$}}}
%   \psarc[linestyle=dashed](0,1){.3}{180}{360}
%    }






% }



% }
 


\end{pspicture}




==> fig6.tex <==
\begin{pspicture}(0,-3)(4,2)
  \psset{linewidth=.04,linecolor=black,arrowsize=.3}

\rput(0,0){  
\rput(1,0){
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleleft$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleleft$}}
   
\rput(.4,1.6){\scalebox{1.2}{\color{black}{$a$}}}
   
   
   }

 
 
\rput(2.1,1.2){\scalebox{1.4}{\color{black}$=$}}

\rput(3.3,1.25){\scalebox{2}{\color{black}$[~~~~~]$}}
\rput(4.1,1.7){\scalebox{1.2}{\color{black}$\dagger$}}
\rput(3.25,2.5){ \psscalebox{1 -1}{
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleleft$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleleft$}}
  
\rput(.4,1.6){\psscalebox{1.2 -1.2}{\color{black}{$a$}}}
  
  }

  
  
  
}
}

\rput(0,-1.5){  
\rput(1,0){
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleright$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleright$}}
  \rput(.4,1.6){\scalebox{1.2}{\color{black}{$a$}}}

}

\rput(2.1,1.2){\scalebox{1.4}{\color{black}$=$}}

\rput(3.3,1.25){\scalebox{2}{\color{black}$[~~~~~]$}}
\rput(4.1,1.7){\scalebox{1.2}{\color{black}$\dagger$}}
\rput(3.25,2.5){ \psscalebox{1 -1}{
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleright$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleright$}}
  \rput(.4,1.6){\psscalebox{1.2 -1.2}{\color{black}{$a$}}}
  }
}
}

\rput(0,-3){

\rput(1,0){
  \pscircle(0,1){.5}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleleft$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleleft$}}

  \rput(.4,.4){\scalebox{1.2}{\color{black}{$a$}}}
  
  \rput(0,.5){\scalebox{1.2}{\color{white}$\blacktriangleleft$}}
  \rput(0,.52){\scalebox{2}{\color{black}$\triangleleft$}}
  
}

\rput(2.1,1){\scalebox{1.4}{\color{black}$=$}}

\rput(3,0){
  \pscircle(0,1){.5}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleright$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleright$}}
  \rput(.4,.4){\scalebox{1.2}{\color{black}{$a$}}}
  
  \rput(0,.5){\scalebox{1.2}{\color{white}$\blacktriangleright$}}
  \rput(0,.52){\scalebox{2}{\color{black}$\triangleright$}}
}

\rput(4.8,1.05){\scalebox{1.4}{\color{black}$=|d_a|$}}
}





\end{pspicture}




==> fig7.tex <==
\begin{pspicture}(1,1)(4,1.5)
\psset{linewidth=.04,linecolor=black,arrowsize=.3}

\rput(1,0){
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleleft$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleleft$}}
  \rput(.7,1.2){\scalebox{1.2}{\color{black}{$a$}}}
}

\rput(3,1.2){\scalebox{1.4}{\color{black}$= \kappa_a$}}

\rput(4.5,0){
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleright$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleright$}}
  \rput(.7,1.2){\scalebox{1.2}{\color{black}{$a$}}}
}
\end{pspicture}  

==> fig8.tex <==


\begin{pspicture}(3.5,-2.75)(4,2)
  \psset{linewidth=.04,linecolor=black,arrowsize=.3}


\rput(0,0){

  \rput(0,0){  
\rput(1,0){
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleleft$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleleft$}}
}
\psline(.5,1)(.5,0)
\psline(2.5,1)(2.5,2)
  \rput(.3,.2){\scalebox{1.2}{\color{black}{$a$}}}

\rput(2,2){ \psscalebox{1 -1}{
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleright$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleright$}}
  }
}
}
\rput(3.0,1){\scalebox{1.4}{\color{black}$=$}}

\rput(3.0,0){  
\rput(1,0){
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleright$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleright$}}
}


\psline(.5,1)(.5,0)
\psline(2.5,1)(2.5,2)
  \rput(.3,.2){\scalebox{1.2}{\color{black}{$a$}}}

\rput(2,2){ \psscalebox{1 -1}{
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleleft$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleleft$}}
  }
}
}

\rput(6,1){\scalebox{1.4}{\color{black}$=$}}

\rput(6.0,0){
\psline(.5,0)(.5,2)
  \rput(.3,.2){\scalebox{1.2}{\color{black}{$a$}}}
}
}


\rput(0,-2.5){

  \rput(0,0){

\rput(3,0){   \psscalebox{-1 1}{ 
\rput(1,0){
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleleft$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleleft$}}
}
\psline(.5,1)(.5,0)
\psline(2.5,1)(2.5,2)
  \rput(.3,.2){\psscalebox{-1.2 1.2}{\color{black}{$a$}}}

\rput(2,2){ \psscalebox{1 -1}{
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleright$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleright$}}
  }
}
}
}
}


\rput(3.0,1){\scalebox{1.4}{\color{black}$=$}}

\rput(3.0,0){  

 \rput(3,0){ \psscalebox{-1 1}{
  \rput(1,0){
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleright$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleright$}}
}


\psline(.5,1)(.5,0)
\psline(2.5,1)(2.5,2)
  \rput(.3,.2){\psscalebox{-1.2 1.2}{\color{black}{$a$}}}

\rput(2,2){ \psscalebox{1 -1}{
  \psarc(0,1){.5}{0}{180}
  \rput(0,1.5){\scalebox{1.2}{\color{white}$\blacktriangleleft$}}
  \rput(0,1.46){\scalebox{2}{\color{black}$\triangleleft$}}
  }
}
}
}
}

\rput(6,1){\scalebox{1.4}{\color{black}$=$}}

\rput(6.0,0){
\psline(.5,0)(.5,2)
  \rput(.3,.2){\scalebox{1.2}{\color{black}{$a$}}}
}
}





\end{pspicture}


==> turnip.tex <==
  \scalebox{.9}{\begin{pspicture}(6.5,-.3)(5,2.0)
      \psset{linewidth=.03,linecolor=black,arrowsize=.2}
   
%    \psellipticarc(1,2)(.7,1.5){180}{359}
%    \psellipticarc{->}(1,2)(.7,1.5){180}{340}
%    \psellipticarc{<-}(1,2)(.7,1.5){200}{340}
%    \psline[ArrowInside={->}](1.57,-.5)(1.57,1.2)
%    \rput[lB](1.7,0){\scalebox{1.5}{\color{blue}{$a$}}}
%    \rput[lB](.5,1.5){\scalebox{1.5}{\color{blue}{$c$}}}
%    \rput[lB](1.8,1.5){\scalebox{1.5}{\color{blue}{$b$}}}
%    \rput[lB](2,.75){\scalebox{1.5}{\color{blue}{$=$}}}
%   
    \rput[lB](2.1,0){    
   	\psellipticarc(1,2)(.7,1.5){180}{359}
   	\psellipticarc{->}(1,2)(.7,1.5){180}{340}
   	\psellipticarc{->}(1,2)(.7,1.5){180}{290}
   	\psellipticarc{<-}(1,2)(.7,1.5){200}{340}
   	\psline[ArrowInside={->}](1.57,-.5)(1.57,1.2)
%   	\psline[linestyle=dotted,linewidth=0.06](1,.5)(1.57,-.25)
%   	\rput[lB](.8,-.25){\scalebox{1.5}{\color{black}{$I$}}}
   	\rput[lB](1.7,0){\scalebox{1.5}{\color{black}{$a$}}}
   	\rput[lB](.5,1.5){\scalebox{1.5}{\color{black}{$c$}}}
   	\rput[lB](1.1,.8){\scalebox{1.5}{\color{black}{$\bar c$}}}
   	\rput[lB](1.8,1.5){\scalebox{1.5}{\color{black}{$b$}}}
%   	\rput[lB](2,.75){\scalebox{1.5}{\color{black}{$=[F^{c\bar c a}_a]_{Ib}$}}}
   		}
   	
  %  	  \rput[lB](5.5,0){    
  %  		\psline[ArrowInside={->},ArrowInsideNo=4](1.3,-.5)(2,1.8)
  %  		\psline[ArrowInside={->},ArrowInsidePos=0.7](1.5,.15)(.8,1.8)
  % \rput[lB](1.7,.8){	\rotatebox{-20}{\psellipticarc(0,0)(.4,.35){110}{250}
  % \psellipticarc{<-}(0,0)(.4,.35){170}{250}}}
   		
  %  		\rput[lB](1.5,-.4){\scalebox{1.5}{\color{blue}{$a$}}}
  %  		\rput[lB](1.9,.6){\scalebox{1.5}{\color{blue}{$a$}}}
  %  		\rput[lB](1.7,0){\scalebox{1.5}{\color{blue}{$b$}}}
  %  		\rput[lB](1,1.5){\scalebox{1.5}{\color{blue}{$c$}}}
  %  		\rput[lB](1.4,1.2){\scalebox{1.5}{\color{blue}{$\bar c$}}}
  %  		\rput[lB](2,1.4){\scalebox{1.5}{\color{blue}{$b$}}}
    		\rput[lB](4.7,.75){\scalebox{1.5}{\color{black}{$={\sqrt{\frac{d_a d_c}{d_b}}}[F^{c\bar c a}_a]_{Ib}$}}}
   
  %  	}
   	
  \rput[lB](8.0,0){ 
  	\psline[ArrowInside={->}](1,-.4)(1,1)
  	\psline[ArrowInside={->}](1,1)(0,2)
  	\psline[ArrowInside={->}](1,1)(2,2)
 \rput[lB](1.2,-.3){\scalebox{1.5}{\color{black}{$a$}}}
\rput[lB](2.1,2){\scalebox{1.5}{\color{black}{$b$}}}
\rput[lB](0.2,2){\scalebox{1.5}{\color{black}{$c$}}}
  } 
    \end{pspicture}}

==> turnip2.tex <==
\scalebox{.9}{\begin{pspicture}(6.5,-.3)(5,2.0)
	\psset{linewidth=.03,linecolor=black,arrowsize=.2}
	
	\rput[lB](2.1,0){    
  \rput(2,0){	\psscalebox{-1 1}{	\psellipticarc(1,2)(.7,1.5){180}{359}
		\psellipticarc{->}(1,2)(.7,1.5){180}{340}
		\psellipticarc{->}(1,2)(.7,1.5){180}{290}
		\psellipticarc{<-}(1,2)(.7,1.5){200}{340}
		\psline[ArrowInside={->}](1.57,-.5)(1.57,1.2)
%		\psline[linestyle=dotted,linewidth=0.06](1,.5)(1.57,-.25)
              }
%              \rput[lB](-1.2,-.25){\scalebox{1.5}{\color{black}{$I$}}}
              }
		\rput[lB](0,0){\scalebox{1.5}{\color{black}{$a$}}}
		\rput[lB](.5,1.5){\scalebox{1.5}{\color{black}{$b$}}}
		\rput[lB](.8,.8){\scalebox{1.5}{\color{black}{$\bar c$}}}
		\rput[lB](1.8,1.5){\scalebox{1.5}{\color{black}{$c$}}}
		\rput[lB](2.2,.75){\scalebox{1.5}{\color{black}{$={\sqrt{\frac{d_a d_c}{d_b}}}[F^{a \bar c c}_a]^*_{bI}$}}}
	}
	
%	\rput[lB](5.5,0){    
%		\psline[ArrowInside={->},ArrowInsideNo=4](1.3,-.5)(2,1.8)
%		\psline[ArrowInside={->},ArrowInsidePos=0.7](1.5,.15)(.8,1.8)
%		\rput[lB](1.7,.8){	\rotatebox{-20}{\psellipticarc(0,0)(.4,.35){110}{250}
%				\psellipticarc{<-}(0,0)(.4,.35){170}{250}}}
%		
%		\rput[lB](1.5,-.4){\scalebox{1.5}{\color{blue}{$a$}}}
%		\rput[lB](1.9,.6){\scalebox{1.5}{\color{blue}{$a$}}}
%		\rput[lB](1.7,0){\scalebox{1.5}{\color{blue}{$b$}}}
%		\rput[lB](1,1.5){\scalebox{1.5}{\color{blue}{$c$}}}
%		\rput[lB](1.4,1.2){\scalebox{1.5}{\color{blue}{$\bar c$}}}
%		\rput[lB](2,1.4){\scalebox{1.5}{\color{blue}{$b$}}}
%		\rput[lB](2.2,.75){\scalebox{1.5}{\color{black}{$={\sqrt{\frac{d_a d_c}{d_b}}}[F^{c\bar c a}_a]_{Ib}$}}}
%		
%	}
%	
	\rput[lB](8.0,0){ 
		\psline[ArrowInside={->}](1,-.4)(1,1)
		\psline[ArrowInside={->}](1,1)(0,2)
		\psline[ArrowInside={->}](1,1)(2,2)
		\rput[lB](1.2,-.3){\scalebox{1.5}{\color{black}{$a$}}}
		\rput[lB](2.1,2){\scalebox{1.5}{\color{black}{$c$}}}
		\rput[lB](0.2,2){\scalebox{1.5}{\color{black}{$b$}}}
	} 
	\end{pspicture}}

==> untan1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.91
%%Please note this file requires PSTricks extensions
\psset{xunit=.72pt,yunit=.72pt,runit=.72pt}
\begin{pspicture}(0,950)(744.09448819,1030.36220472)
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(46.142293,965.70812972)
\curveto(46.142293,965.70812972)(38.918323,947.35459472)(44.627063,947.24810472)
\curveto(51.396103,947.12183472)(58.301753,952.10773472)(62.783783,955.53109572)
\moveto(64.930363,957.80393572)
\curveto(69.412393,961.22729572)(71.370663,967.75967372)(73.288863,973.30901472)
\moveto(71.521093,968.51078972)
\curveto(72.570423,971.54647372)(74.611443,975.13913072)(73.162593,978.00571372)
\curveto(71.481503,981.33179572)(66.332783,984.96499772)(63.162593,983.00571372)
\curveto(61.744843,982.12949472)(62.553613,979.55713872)(63.162593,978.00571372)
\curveto(64.329123,975.03388772)(69.677823,970.98540872)(69.677823,970.98540872)
}
}

\psline[linewidth=1,linecolor=curcolor,arrowsize=7]{->}(58.301753,952.10773472)(62.783783,955.53109572)
\rput(62,945){$\color{blue} a$}


{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(73.162593,968.00571372)
\curveto(73.162593,968.00571372)(85.239043,963.94949572)(88.162593,968.00571372)
\curveto(91.244283,972.28133572)(87.169463,979.58186472)(83.162593,983.00571372)
\curveto(75.455213,989.59161872)(60.898043,994.55862172)(53.162593,988.00571372)
\curveto(51.129303,983.68349572)(55.419423,969.68933872)(48.667673,967.75317572)
\curveto(45.795093,967.09061272)(41.036753,970.43841272)(41.142283,973.38452072)
\curveto(41.242583,976.18431372)(47.085333,979.58741272)(49.551553,978.25825172)
\curveto(50.826503,975.87223172)(47.967693,971.79735972)(47.531243,969.09137272)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(72.531253,964.64720872)
\curveto(72.531253,964.64720872)(78.431193,961.45304572)(78.339633,958.43528572)
\curveto(78.248033,955.41751572)(72.678433,953.46964572)(69.299023,953.76332572)
\curveto(65.864093,954.06183572)(62.898373,957.10485572)(61.066793,960.02601572)
\curveto(59.488303,962.54352572)(56.800113,966.83685172)(59.299023,968.76332872)
\curveto(61.797933,970.68980572)(68.793943,966.74301872)(68.793943,966.74301872)
}
}

\psline[linewidth=1,linecolor=curcolor,arrowsize=7]{->}(71.678433,954.46964572)(65.299023,954.36332572)
\rput(78,945){$\color{red} b$}



\put(110,965){\Large $=$}
%{
%\newrgbcolor{curcolor}{0 1 1}
%\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
%{
%\newpath
%\moveto(99.57218933,977.15391462)
%\lineto(124.61125183,977.15391462)
%\lineto(124.61125183,973.87266462)
%\lineto(99.57218933,973.87266462)
%\lineto(99.57218933,977.15391462)
%\closepath
%\moveto(99.57218933,969.18516462)
%\lineto(124.61125183,969.18516462)
%\lineto(124.61125183,965.86485212)
%\lineto(99.57218933,965.86485212)
%\lineto(99.57218933,969.18516462)
%\closepath
%}
%}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(181.90117,948.68654472)
\curveto(181.90117,948.68654472)(198.0405,971.34817172)(198.89674,974.97525672)
\curveto(200.0455,979.84150172)(203.33854,987.67952672)(198.89674,989.97525672)
\curveto(193.98344,992.51467772)(188.01286,984.79822472)(188.01286,984.79822472)
\curveto(181.54839,979.39467372)(183.01013,970.14616372)(193.26539,972.70241372)
\lineto(195.79078,973.83883472)
}
}



{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(201.11882,974.97525672)
\curveto(201.11882,974.97525672)(207.46569,978.08989372)(208.6442,979.26840472)
\curveto(213.35825,983.98244972)(218.84781,994.35141472)(216.34662,1000.53109572)
\curveto(196.0061,1050.78626622)(189.19103,1011.23692772)(190.31044,1008.00571472)
\moveto(190.56298,1004.72271872)
\curveto(191.47222,989.76012572)(196.3961,992.12183072)(200.78676,997.66673472)
\curveto(204.40409,1002.23501472)(203.95689,1007.29519072)(199.64837,1007.39304372)
\curveto(195.65348,1007.48377372)(178.63971,1004.66777472)(173.77047,1002.57614472)
\curveto(170.70775,1001.26052372)(172.0448,995.18570572)(174.40182,992.82868272)
\curveto(176.75884,990.47165972)(182.0448,990.47165972)(184.40182,992.82868272)
\curveto(186.19337,994.62022872)(185.53824,999.54568672)(185.53824,999.54568672)
\lineto(185.2857,1003.25825272)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(185.2857,1006.81852872)
\curveto(185.2857,1006.81852872)(185.18265,1011.76180572)(183.69496,1013.00571472)
\curveto(177.30635,1018.34743972)(158.89674,1009.97525672)(158.89674,1009.97525672)
\curveto(158.89674,1009.97525672)(154.79873,1007.15286172)(153.89674,1004.97525672)
\curveto(151.98332,1000.35585872)(155.81016,994.59465472)(153.89674,989.97525672)
\curveto(152.09275,985.62004672)(148.48468,978.89219072)(143.89674,979.97525672)
\curveto(138.76727,981.18616072)(135.81505,990.69963472)(138.89674,994.97525672)
\curveto(142.26895,997.76515672)(146.57787,994.97525672)(150.41197,994.97525672)
}
}



{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(156.6239,994.21764272)
\curveto(156.7003,994.19854272)(167.3777,995.08048172)(167.81108,993.83883472)
\curveto(168.98577,984.95487072)(169.17402,974.52094372)(166.67466,967.37436872)
\curveto(166.0247,954.74556572)(136.06476,921.06145472)(171.6239,935.68211472)
\curveto(175.59017,937.66235472)(180.03316,945.98541472)(180.03316,945.98541472)
}
}


\psline[linewidth=1,linecolor=blue,arrowsize=7]{->}(169.17402,974.52094372)(166.67466,967.37436872)
\rput(160,970){$\color{blue} a$}

{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(189.50206,962.62691572)
\curveto(189.50206,962.62691572)(183.50384,968.44351772)(180.25968,967.67767472)
\curveto(176.63259,966.82143572)(172.87695,960.67422572)(172.27998,956.99556572)
\curveto(171.52488,952.34239472)(181.3961,947.12183472)(181.3961,947.12183472)
\curveto(181.3961,947.12183472)(191.13582,942.44932472)(196.3961,942.12183472)
\curveto(204.87804,941.59376472)(214.8626,941.68716472)(221.3961,947.12183472)
\curveto(228.07419,953.46661572)(236.47515,984.60359172)(231.3961,987.12183072)
\curveto(221.74648,980.23302472)(224.10903,953.92906572)(211.3961,952.12183472)
\curveto(205.41609,951.52969472)(191.97668,960.48033572)(192.97668,959.48033572)
}
}

\psline[linewidth=1,linecolor=red,arrowsize=7]{<-}(191.13582,942.44932472)(196.3961,942.12183472)
\rput(194,935){$\color{red} b$}


\end{pspicture}

